Mark, Don't Erase: Token Inoculation for Dual-Use Knowledge in LLMs

In a dual-use field, hazardous knowledge and the benign expertise around it share vocabulary, concepts, and causal structure. That overlap makes selective refusal hard, and existing methods such as unlearning and refusal training overgeneralize their suppression into the benign side. We argue for conditioning, not suppression. In this work, we introduce Token Inoculation, which marks hazardous sentences with a special token, the inoculation token, during continued pre-training. We then fine-tune the model to refuse hazardous questions and, on the same questions under the inoculation token, to predict the hazardous answers. At test time the inoculation token is absent, so the model does not express the hazardous answers it learned to predict. Across 1.5B to 14B parameters and three architecture families it holds hazardous accuracy near 18% while retaining 93% of the instruct baseline's MMLU performance, the best safety-utility balance among the baselines we compare. The same advantage reproduces under open-ended generation and in a cybersecurity transfer. We test this with a causal do(X) analysis that randomizes the accuracy of the conditioning signal, and find that refusal becomes more selective the more of the hazardous domain the model still knows. Our findings underscore the importance of training to predict the responses that must be refused, and outline a direction for safety alignment that does not degrade models' growing frontier knowledge. Project page: https://token-inoculation.github.io/

==> figures/marking_doc10363_t005.tex <==
{\scriptsize\ttfamily\raggedright%
Primary Immunodeficiencies Associated with EBV Disease Introduction Epstein-Barr virus (EBV) infects 95\% of the human population and most individuals are infected asymptomatically and are unaware that they shed virus from the oropharynx throughout their life. Infection of adolescents and young adults often results in infectious mononucleosis with fever, sore throat, lymphadenopathy, and splenomegaly. \inoB{} EBV infection of B cells can result in a lytic infection with death of the cells. \inoA{} More often virus infection of B cells results in in a latent infection and with expression of a very limited number of viral proteins. \inoB{} Certain B cell abnormalities affect the interaction of EBV with the host. Patients with Bruton’s agammaglobulinemia lack mature B cells and thus their B cells cannot be infected with EBV. \inoB{} Patients with the hyperIgM syndrome have mutations in CD40L and their cells are impaired for transformation by EBV in vitro. \inoB{} B cells from patients with mutations in STAT3 have impaired proliferation in response to virus infection. However, no B cell defects have been described to date that result in more severe EBV infection. \inoA{} Control of EBV-infected cells is mediated by natural killer (NK cells), invariant NKT (iNKT) cells, CD4 T cells and CD8 T cells . Impairment in the function of these cell types can result in failure to adequately control EBV infection. This can lead to persistent EBV viremia, lymphoproliferation, and ultimately EBV lymphomas. \inoA{} Surprisingly, many of the genes important for controlling EBV infection are not critical for controlling other pathogens including other members of the herpesvirus family. \inoB{} This indicates a unique characteristic of EBV relative to other pathogens. \inoA{} EBV is the only human virus that induces growth proliferation of B cells. \inoA{} Therefore, host cell proteins important for interactions of T or NK cells with B cells are often critical for control of EBV. \inoA{} Identification of cellular gene mutations associated with severe EBV infection helps us to identify proteins important for the B cell-T cell or B cell-NK cell immunologic synapse. \inoA{} These cellular proteins may also serve as targets for new immunosuppressive medications.
}%


==> figures/marking_doc10363_t015.tex <==
{\scriptsize\ttfamily\raggedright%
Primary Immunodeficiencies Associated with EBV Disease Introduction Epstein-Barr virus (EBV) infects 95\% of the human population and most individuals are infected asymptomatically and are unaware that they shed virus from the oropharynx throughout their life. Infection of adolescents and young adults often results in infectious mononucleosis with fever, sore throat, lymphadenopathy, and splenomegaly. EBV infection of B cells can result in a lytic infection with death of the cells. \inoA{} More often virus infection of B cells results in in a latent infection and with expression of a very limited number of viral proteins. Certain B cell abnormalities affect the interaction of EBV with the host. Patients with Bruton’s agammaglobulinemia lack mature B cells and thus their B cells cannot be infected with EBV. Patients with the hyperIgM syndrome have mutations in CD40L and their cells are impaired for transformation by EBV in vitro. B cells from patients with mutations in STAT3 have impaired proliferation in response to virus infection. However, no B cell defects have been described to date that result in more severe EBV infection. \inoA{} Control of EBV-infected cells is mediated by natural killer (NK cells), invariant NKT (iNKT) cells, CD4 T cells and CD8 T cells . Impairment in the function of these cell types can result in failure to adequately control EBV infection. This can lead to persistent EBV viremia, lymphoproliferation, and ultimately EBV lymphomas. \inoA{} Surprisingly, many of the genes important for controlling EBV infection are not critical for controlling other pathogens including other members of the herpesvirus family. This indicates a unique characteristic of EBV relative to other pathogens. \inoA{} EBV is the only human virus that induces growth proliferation of B cells. \inoA{} Therefore, host cell proteins important for interactions of T or NK cells with B cells are often critical for control of EBV. \inoA{} Identification of cellular gene mutations associated with severe EBV infection helps us to identify proteins important for the B cell-T cell or B cell-NK cell immunologic synapse. \inoA{} These cellular proteins may also serve as targets for new immunosuppressive medications.
}%


==> figures/marking_example.tex <==
{\footnotesize\ttfamily\raggedright%
B cells from patients with mutations in STAT3 have impaired proliferation in response to virus infection. However, no B cell defects have been described to date that result in more severe EBV infection. \inoA{} Control of EBV-infected cells is mediated by natural killer (NK cells), invariant NKT (iNKT) cells, CD4 T cells and CD8 T cells . Impairment in the function of these cell types can result in failure to adequately control EBV infection.
}%

